Dynamic UGV-UAV Cooperative Path Planning in Uncertain Environments

This paper addresses the Dynamic UGV-UAV Cooperative Path Planning (DUCPP) problem involving one unmanned ground vehicle (UGV) assisted by one or more unmanned aerial vehicles (UAVs) operating on an uncertain road network with potentially impassable edges. DUCPP is particularly relevant for scenarios such as disaster response, emergency supply transport, and rescue operations, where a UGV must reach a specified destination in the presence of partially unknown road conditions. To enable the UGV to travel safely and efficiently to its destination, the UAV(s) dynamically inspect edges in the environment to identify and prune damaged or impassable edges from consideration. We present multiple strategies, including a bidirectional approach, to optimize UGV-UAV cooperation for finding a safe path in an uncertain road network. Furthermore, we explore the impact of using multiple UAVs on reducing the UGV's travel time, and evaluate the associated computation time. The proposed strategies are implemented and evaluated on 100 urban road networks. The results demonstrate that the bidirectional strategy achieves the best performance in most instances, and using multiple UAVs further reduces UGV travel time at the expense of increased computation time. This paper presents a robust framework for DUCPP to achieve efficient UGV-UAV cooperation for path planning and inspection, offering practical solutions for navigation in challenging and uncertain conditions.

==> (inline-0) <==
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\
 \hline\hline
New York & 45.707 & 32.747 & 37.704 & 39.236 & 28.407 & 27.209 & 27.056 & \textbf{26.732} \\ 
Lima & 78.295 & 55.914 & 64.279 & 57.996 & 44.049 & 39.380 & 39.633 & \textbf{38.248} \\ 
Lahore & 82.898 & 58.329 & 65.234 & 66.987 & 54.949 & 51.065 & 50.818 & \textbf{49.583} \\ 
Paris & 74.458 & 48.405 & 55.526 & 50.609 & 39.922 & 36.171 & 36.213 & \textbf{33.693} \\ 
Mumbai & 78.461 & 51.449 & 59.220 & 50.235 & 46.765 & 43.394 & 41.775 & \textbf{39.807} \\ 
Karachi & 85.025 & 57.462 & 57.955 & 57.612 & 49.950 & 44.625 & \textbf{43.535} & 43.793 \\ 
Beijing & 107.032 & 68.224 & 84.281 & 63.696 & 56.443 & 50.463 & \textbf{49.482} & 51.052 \\ 
Moscow & 44.399 & 27.857 & 34.583 & 26.714 & 25.440 & 23.130 & 22.690 & \textbf{22.393} \\ 
Rio De Janeiro & 40.364 & 31.648 & 33.830 & 32.599 & 24.476 & 23.516 & 22.382 & \textbf{21.944} \\ 
Dongguan & 48.567 & 33.647 & 39.859 & 32.923 & 29.242 & 25.281 & 23.714 & \textbf{23.297} \\ 
Shanghai & 58.532 & 39.385 & 47.659 & 33.582 & 36.713 & 34.817 & 32.783 & \textbf{32.009} \\ 
Bangalore & 121.894 & 65.358 & 81.133 & 56.994 & 51.963 & 47.389 & 46.364 & \textbf{45.950} \\ 
Lagos & 79.872 & 59.919 & 64.210 & 57.667 & 55.326 & 48.807 & 45.880 & \textbf{45.512} \\ 
Seoul & 26.472 & 18.666 & 20.091 & 20.517 & 16.364 & \textbf{15.196} & 15.245 & 15.229 \\ 
Ahmedabad & 44.652 & 29.416 & 35.390 & 24.309 & 26.529 & 24.816 & \textbf{22.689} & 22.846 \\ 
Hyderabad & 32.814 & 21.059 & 25.217 & 15.978 & 18.011 & 16.245 & 15.638 & \textbf{15.293} \\ 
Manila & 40.727 & 20.712 & 31.477 & 18.800 & 23.326 & 19.537 & 19.092 & \textbf{18.390} \\ 
Bogota & 43.806 & \textbf{30.288} & 31.249 & 43.586 & 33.655 & 35.023 & 33.413 & 31.162 \\ 
Chennai & 18.887 & 15.365 & 16.831 & 19.059 & 15.076 & 14.805 & 14.794 & \textbf{14.694} \\ 
Delhi & 52.451 & 37.646 & 42.011 & 44.205 & 35.528 & 32.803 & 31.749 & \textbf{30.947} \\ 
Tokyo & 33.894 & 23.040 & 27.012 & 23.601 & 20.791 & 18.112 & 17.649 & \textbf{17.268} \\ 
Sao Paulo & 72.698 & 40.385 & 53.318 & 53.633 & 38.133 & 35.657 & 35.176 & \textbf{34.901} \\ 
Hangzhou & 92.592 & 72.389 & 77.869 & 77.256 & 60.039 & 55.695 & 54.668 & \textbf{53.626} \\ 
Tianjin & 37.015 & 32.941 & 31.494 & 34.222 & 26.911 & 26.309 & \textbf{26.258} & 26.486 \\ 
Istanbul & 68.253 & 52.922 & 56.222 & 45.701 & 47.974 & 43.846 & 41.821 & \textbf{41.484} \\ 
Nanjing & 66.900 & 47.417 & 52.922 & 51.316 & 44.589 & 40.986 & 40.878 & \textbf{40.632} \\ 
Ho Chi Minh City & 106.472 & 81.656 & 85.679 & 83.289 & 66.872 & 61.772 & 58.611 & \textbf{56.328} \\ 
Xian Shaanxi & 16.938 & 16.409 & \textbf{16.210} & 28.542 & 16.292 & 16.938 & 16.938 & 16.938 \\ 
Suzhou & 92.860 & 72.433 & 79.701 & 75.427 & 68.838 & 67.004 & 66.056 & \textbf{65.919} \\ 
Kinshasa & 97.154 & 82.998 & 86.702 & 89.270 & 76.957 & 70.646 & \textbf{68.694} & 69.418 \\ 
Cairo & 40.387 & 29.218 & 34.914 & 33.828 & 25.666 & 24.550 & 25.258 & \textbf{23.202} \\ 
Surat & 9.678 & 6.420 & 7.900 & 5.873 & 5.707 & 5.583 & 5.493 & \textbf{5.361} \\ 
Chongqing & 76.205 & 64.966 & 65.583 & 71.556 & 58.669 & 56.950 & 52.788 & \textbf{52.505} \\ 
Osaka & 64.590 & 43.718 & 51.556 & 51.959 & 38.117 & 34.751 & 33.187 & \textbf{32.274} \\ 
Jakarta & 96.844 & 53.857 & 66.483 & 54.549 & 46.118 & 37.447 & 36.090 & \textbf{34.771} \\ 
Kolkata & 47.093 & 31.147 & 38.768 & 31.356 & 28.442 & 25.410 & 23.272 & \textbf{23.037} \\ 
Chengdu & 49.367 & 30.878 & 36.566 & 33.888 & 29.712 & 26.503 & 25.956 & \textbf{25.841} \\ 
Buenos Aires & 92.862 & 74.827 & 78.489 & 88.769 & 54.722 & 53.325 & 51.316 & \textbf{49.908} \\ 
Dhaka & 34.234 & 24.521 & 27.399 & 26.908 & 21.801 & 20.057 & \textbf{19.029} & 19.031 \\ 
Luanda & 26.530 & 16.423 & 21.795 & \textbf{13.994} & 16.709 & 15.075 & 14.672 & 14.582 \\ 
Kuala Lumpur & 15.051 & 10.370 & 12.421 & 12.713 & 10.116 & 9.528 & 9.537 & \textbf{9.110} \\ 
Tehran & 45.421 & 29.170 & 32.986 & 27.714 & 20.302 & 18.986 & 18.317 & \textbf{18.066} \\ 
London & 18.487 & 13.488 & 14.937 & 13.968 & 12.667 & 11.644 & 10.868 & \textbf{10.542} \\ 
Nagoya & 32.716 & 26.944 & 28.136 & 25.830 & 21.928 & 21.658 & \textbf{21.360} & 21.403 \\ 
Hong Kong & 16.075 & 12.451 & 13.231 & 13.069 & 11.858 & 10.963 & \textbf{10.674} & 10.876 \\ 
Shenzhen & 61.560 & 51.144 & 55.018 & 58.418 & 45.664 & 43.968 & 43.351 & \textbf{42.913} \\ 
Guangzhou & 26.726 & 24.908 & 25.284 & 29.682 & 24.577 & 23.928 & \textbf{23.824} & 23.824 \\ 
Mexico City & 98.389 & 64.269 & 74.558 & 75.518 & 61.878 & 57.468 & \textbf{54.741} & 55.069 \\ 
Wuhan & 119.875 & 76.260 & 85.723 & 79.356 & 68.597 & 62.755 & 58.420 & \textbf{57.781} \\ 
Bangkok & 59.339 & 42.486 & 45.076 & 37.997 & 34.048 & \textbf{31.294} & 31.868 & 31.322 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 45.707 & 33.712 & 41.789 & 41.195 & 29.960 & 28.688 & 28.324 & \textbf{28.079} \\ 
Lima & 78.295 & 60.750 & 71.468 & 59.359 & 46.873 & 43.723 & 43.417 & \textbf{41.393} \\ 
Lahore & 82.898 & 63.460 & 70.939 & 69.761 & 58.974 & 55.511 & 55.680 & \textbf{54.690} \\ 
Paris & 74.458 & 52.997 & 61.809 & 55.783 & 45.329 & 40.968 & 40.635 & \textbf{39.126} \\ 
Mumbai & 78.461 & 55.258 & 66.511 & 59.143 & 50.791 & 46.394 & 45.116 & \textbf{44.858} \\ 
Karachi & 85.025 & 64.032 & 65.469 & 60.435 & 55.782 & 48.344 & 48.321 & \textbf{48.154} \\ 
Beijing & 107.032 & 74.603 & 94.780 & 72.389 & 61.950 & 56.530 & \textbf{54.574} & 56.818 \\ 
Moscow & 44.399 & 31.129 & 37.991 & 29.565 & 28.619 & 25.223 & 24.836 & \textbf{24.529} \\ 
Rio De Janeiro & 40.364 & 33.090 & 36.707 & 35.557 & 26.738 & 25.982 & 25.705 & \textbf{24.223} \\ 
Dongguan & 48.567 & 36.515 & 44.139 & 37.928 & 32.045 & 27.429 & 27.956 & \textbf{26.429} \\ 
Shanghai & 58.532 & 44.427 & 51.982 & 38.801 & 40.299 & 37.742 & 36.773 & \textbf{35.206} \\ 
Bangalore & 121.894 & 72.067 & 87.705 & 59.855 & 56.912 & 56.227 & 55.570 & \textbf{51.091} \\ 
Lagos & 79.872 & 63.722 & 71.228 & 58.526 & 60.206 & 56.007 & 54.428 & \textbf{52.577} \\ 
Seoul & 26.472 & 19.415 & 22.096 & 22.505 & 17.693 & 16.386 & 16.519 & \textbf{16.323} \\ 
Ahmedabad & 44.652 & 32.576 & 39.250 & 27.143 & 29.287 & 27.820 & 26.123 & \textbf{26.001} \\ 
Hyderabad & 32.814 & 23.403 & 27.640 & \textbf{16.913} & 21.570 & 18.979 & 18.316 & 18.318 \\ 
Manila & 40.727 & 23.268 & 35.241 & \textbf{17.414} & 25.962 & 22.253 & 21.964 & 19.914 \\ 
Bogota & 43.806 & \textbf{31.242} & 32.233 & 44.359 & 34.899 & 35.386 & 33.839 & 31.596 \\ 
Chennai & 18.887 & 15.961 & 17.497 & 19.687 & 15.734 & 15.300 & 15.300 & \textbf{15.231} \\ 
Delhi & 52.451 & 39.714 & 46.089 & 44.374 & 38.641 & 35.409 & 34.580 & \textbf{33.841} \\ 
Tokyo & 33.894 & 24.929 & 30.474 & 28.838 & 23.050 & 20.592 & 20.222 & \textbf{19.747} \\ 
Sao Paulo & 72.698 & 44.375 & 60.219 & 66.333 & 40.632 & 38.885 & 38.219 & \textbf{37.887} \\ 
Hangzhou & 92.592 & 77.716 & 84.637 & 89.835 & 66.153 & 60.147 & 59.136 & \textbf{58.316} \\ 
Tianjin & 37.015 & 33.417 & 33.337 & 37.570 & 29.661 & 29.274 & 28.986 & \textbf{28.766} \\ 
Istanbul & 68.253 & 56.843 & 61.433 & 46.658 & 52.611 & 49.551 & 46.961 & \textbf{45.231} \\ 
Nanjing & 66.900 & 50.407 & 55.191 & 57.153 & 48.038 & 42.768 & 42.245 & \textbf{42.215} \\ 
Ho Chi Minh City & 106.472 & 85.751 & 93.160 & 92.537 & 77.151 & 68.453 & 65.940 & \textbf{64.579} \\ 
Xian Shaanxi & 16.938 & 16.589 & \textbf{16.457} & 25.943 & 16.511 & 16.938 & 16.938 & 16.938 \\ 
Suzhou & 92.860 & 77.256 & 84.630 & 80.678 & 72.068 & 70.344 & 68.893 & \textbf{68.854} \\ 
Kinshasa & 97.154 & 87.689 & 89.900 & 102.367 & 79.511 & 77.888 & 77.019 & \textbf{74.814} \\ 
Cairo & 40.387 & 31.436 & 37.061 & 33.569 & 29.188 & 26.382 & \textbf{25.639} & 26.505 \\ 
Surat & 9.678 & 6.914 & 8.550 & 6.444 & 6.169 & 6.026 & 5.947 & \textbf{5.816} \\ 
Chongqing & 76.205 & 68.227 & 68.808 & 68.253 & 62.866 & 60.302 & 57.135 & \textbf{56.078} \\ 
Osaka & 64.590 & 47.619 & 58.119 & 54.794 & 40.059 & 38.365 & 37.291 & \textbf{36.067} \\ 
Jakarta & 96.844 & 63.083 & 77.663 & 56.928 & 52.669 & 44.082 & \textbf{41.025} & 41.645 \\ 
Kolkata & 47.093 & 33.022 & 41.304 & 31.235 & 31.797 & 28.645 & 26.905 & \textbf{26.433} \\ 
Chengdu & 49.367 & 35.189 & 40.367 & 41.707 & 32.248 & 27.520 & \textbf{27.364} & 27.512 \\ 
Buenos Aires & 92.862 & 82.251 & 83.252 & 91.280 & 58.027 & 55.244 & 55.466 & \textbf{54.907} \\ 
Dhaka & 34.234 & 26.535 & 29.473 & 30.108 & 23.976 & 22.749 & 21.779 & \textbf{21.349} \\ 
Luanda & 26.530 & 17.825 & 23.898 & \textbf{14.943} & 18.539 & 16.670 & 16.306 & 16.297 \\ 
Kuala Lumpur & 15.051 & 11.357 & 13.288 & 13.877 & 10.719 & 10.192 & 10.042 & \textbf{9.516} \\ 
Tehran & 45.421 & 31.191 & 38.840 & 20.772 & 23.451 & 20.712 & 20.178 & \textbf{19.718} \\ 
London & 18.487 & 14.831 & 16.179 & 14.714 & 13.747 & 12.599 & 12.472 & \textbf{12.188} \\ 
Nagoya & 32.716 & 28.593 & 29.583 & 30.426 & 23.064 & 22.674 & 22.125 & \textbf{22.020} \\ 
Hong Kong & 16.075 & 13.108 & 14.343 & 15.303 & 12.908 & 11.664 & \textbf{11.208} & 11.560 \\ 
Shenzhen & 61.560 & 53.663 & 59.026 & 68.740 & 48.073 & 45.300 & 44.870 & \textbf{44.512} \\ 
Guangzhou & 26.726 & 25.608 & 25.950 & 30.426 & 25.035 & 24.531 & \textbf{24.393} & 24.393 \\ 
Mexico City & 98.389 & 71.721 & 83.516 & 82.476 & 66.885 & 63.454 & 63.602 & \textbf{59.408} \\ 
Wuhan & 119.875 & 80.297 & 101.067 & 89.417 & 74.384 & 67.735 & 64.124 & \textbf{63.993} \\ 
Bangkok & 59.339 & 45.335 & 51.115 & 47.534 & 35.563 & 33.504 & 32.586 & \textbf{32.259} \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 45.707 & 38.296 & 44.226 & 44.078 & 33.957 & 31.908 & 31.506 & \textbf{31.305} \\ 
Lima & 78.295 & 68.831 & 75.678 & 61.499 & 54.765 & 49.669 & 52.581 & \textbf{49.239} \\ 
Lahore & 82.898 & 67.637 & 75.889 & 68.704 & 65.836 & 62.120 & 62.570 & \textbf{59.738} \\ 
Paris & 74.458 & 61.690 & 70.846 & 55.342 & 53.010 & 50.287 & 47.930 & \textbf{47.120} \\ 
Mumbai & 78.461 & 60.761 & 75.110 & 65.220 & 56.656 & 53.185 & 52.543 & \textbf{51.822} \\ 
Karachi & 85.025 & 72.232 & 79.485 & 62.212 & 64.429 & 57.365 & 54.745 & \textbf{53.518} \\ 
Beijing & 107.032 & 79.840 & 103.557 & 76.887 & 72.267 & 65.164 & 62.739 & \textbf{61.920} \\ 
Moscow & 44.399 & 38.031 & 42.517 & 31.262 & 32.858 & 29.830 & \textbf{29.218} & 29.557 \\ 
Rio De Janeiro & 40.364 & 36.650 & 39.587 & 42.284 & 30.394 & 29.392 & 29.021 & \textbf{28.158} \\ 
Dongguan & 48.567 & 42.145 & 46.546 & 39.819 & 37.487 & 33.077 & 31.749 & \textbf{30.008} \\ 
Shanghai & 58.532 & 49.443 & 55.430 & \textbf{40.540} & 46.343 & 43.071 & 41.632 & 40.954 \\ 
Bangalore & 121.894 & 84.664 & 106.827 & 63.863 & 66.174 & 61.645 & 62.532 & \textbf{61.511} \\ 
Lagos & 79.872 & 70.551 & 76.664 & 64.319 & 67.968 & 62.448 & 63.687 & \textbf{60.686} \\ 
Seoul & 26.472 & 21.748 & 24.889 & 24.000 & 18.825 & \textbf{17.518} & 17.609 & 18.282 \\ 
Ahmedabad & 44.652 & 37.779 & 42.051 & \textbf{28.380} & 34.970 & 33.415 & 31.687 & 30.472 \\ 
Hyderabad & 32.814 & 27.985 & 30.527 & \textbf{17.685} & 25.318 & 22.805 & 22.616 & 22.175 \\ 
Manila & 40.727 & 29.026 & 38.727 & \textbf{22.351} & 29.957 & 26.293 & 25.754 & 24.356 \\ 
Bogota & 43.806 & 32.759 & 33.405 & 41.012 & 36.059 & 35.807 & 34.243 & \textbf{32.047} \\ 
Chennai & 18.887 & 16.849 & 17.963 & 20.620 & 16.403 & 15.997 & 15.997 & \textbf{15.918} \\ 
Delhi & 52.451 & 44.560 & 49.220 & 52.162 & 41.031 & 39.149 & \textbf{38.440} & 38.494 \\ 
Tokyo & 33.894 & 26.695 & 32.781 & 30.152 & 25.391 & 23.697 & 23.513 & \textbf{22.320} \\ 
Sao Paulo & 72.698 & 48.572 & 68.910 & 65.144 & 44.069 & 41.956 & 41.580 & \textbf{41.367} \\ 
Hangzhou & 92.592 & 80.892 & 89.752 & 99.883 & 75.834 & 66.198 & 65.766 & \textbf{65.080} \\ 
Tianjin & 37.015 & 34.759 & 35.536 & 38.312 & 30.257 & 30.033 & 30.018 & \textbf{29.951} \\ 
Istanbul & 68.253 & 59.842 & 65.534 & \textbf{49.203} & 58.849 & 56.884 & 55.780 & 55.042 \\ 
Nanjing & 66.900 & 56.474 & 59.294 & 61.119 & 53.878 & 46.725 & 47.050 & \textbf{46.631} \\ 
Ho Chi Minh City & 106.472 & 96.645 & 100.768 & 102.008 & 84.352 & 78.767 & 76.191 & \textbf{75.067} \\ 
Xian Shaanxi & \textbf{16.938} & 16.938 & 16.938 & 18.333 & 16.938 & 16.938 & 16.938 & 16.938 \\ 
Suzhou & 92.860 & 82.257 & 88.614 & 94.661 & 78.688 & 74.554 & \textbf{73.363} & 74.011 \\ 
Kinshasa & 97.154 & 92.095 & 95.874 & 108.499 & 82.844 & 80.775 & 80.442 & \textbf{79.636} \\ 
Cairo & 40.387 & 34.058 & 39.442 & 37.363 & 33.260 & 30.170 & \textbf{29.711} & 30.218 \\ 
Surat & 9.678 & 7.540 & 9.141 & 6.578 & 6.891 & 6.748 & 6.606 & \textbf{6.482} \\ 
Chongqing & 76.205 & 71.428 & 73.068 & 81.831 & 65.865 & 65.482 & 64.440 & \textbf{64.057} \\ 
Osaka & 64.590 & 52.467 & 63.833 & 57.930 & 44.106 & 44.078 & 41.259 & \textbf{40.548} \\ 
Jakarta & 96.844 & 74.722 & 89.260 & 63.645 & 58.108 & 51.594 & 51.273 & \textbf{51.237} \\ 
Kolkata & 47.093 & 36.528 & 46.129 & 32.232 & 36.275 & 33.025 & 31.831 & \textbf{30.561} \\ 
Chengdu & 49.367 & 40.169 & 43.362 & 40.044 & 36.388 & 30.610 & 30.501 & \textbf{30.280} \\ 
Buenos Aires & 92.862 & 87.812 & 89.480 & 99.412 & 64.590 & 63.476 & 63.591 & \textbf{61.740} \\ 
Dhaka & 34.234 & 29.110 & 32.889 & 33.019 & 27.386 & 26.398 & 25.702 & \textbf{25.282} \\ 
Luanda & 26.530 & 19.988 & 25.559 & \textbf{16.800} & 20.615 & 19.278 & 18.440 & 18.056 \\ 
Kuala Lumpur & 15.051 & 12.569 & 14.305 & 15.296 & 11.997 & 11.384 & 11.366 & \textbf{10.946} \\ 
Tehran & 45.421 & 34.039 & 42.690 & \textbf{21.828} & 27.560 & 24.044 & 24.259 & 24.089 \\ 
London & 18.487 & 16.320 & 17.521 & 15.933 & 15.011 & 14.162 & 13.863 & \textbf{13.542} \\ 
Nagoya & 32.716 & 30.174 & 31.444 & 31.971 & 25.115 & 24.463 & 24.530 & \textbf{24.062} \\ 
Hong Kong & 16.075 & 13.999 & 15.368 & 16.392 & 14.321 & 12.686 & \textbf{12.243} & 12.285 \\ 
Shenzhen & 61.560 & 54.497 & 60.633 & 70.614 & 49.960 & 49.255 & 48.435 & \textbf{47.956} \\ 
Guangzhou & 26.726 & 26.484 & 26.656 & 30.794 & 25.500 & 25.202 & \textbf{25.183} & 25.183 \\ 
Mexico City & 98.389 & 79.408 & 92.848 & 92.432 & 75.453 & 72.842 & 69.243 & \textbf{66.897} \\ 
Wuhan & 119.875 & 90.304 & 114.598 & 106.074 & 85.738 & 76.168 & 73.445 & \textbf{72.271} \\ 
Bangkok & 59.339 & 49.908 & 56.309 & 52.003 & 40.130 & 37.373 & \textbf{36.176} & 36.528 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 219.115 & 148.077 & 168.993 & 166.567 & 115.414 & 111.185 & 110.050 & \textbf{109.898} \\ 
Lima & 386.294 & 241.958 & 262.435 & 313.092 & 187.904 & 178.460 & 174.602 & \textbf{166.065} \\ 
Lahore & 188.059 & 112.755 & 154.657 & 115.920 & 98.319 & 87.750 & 85.478 & \textbf{79.768} \\ 
Paris & 223.480 & 141.953 & 156.774 & 181.785 & 125.870 & 114.827 & 112.192 & \textbf{109.394} \\ 
Mumbai & 200.544 & 149.763 & 154.885 & 168.553 & 117.554 & 107.600 & 108.450 & \textbf{104.978} \\ 
Karachi & 271.266 & 178.327 & 226.157 & 194.211 & 156.485 & 140.857 & 143.737 & \textbf{139.021} \\ 
Beijing & 310.605 & 151.586 & 192.038 & 125.859 & 112.978 & 96.815 & 94.065 & \textbf{90.780} \\ 
Moscow & 142.227 & 81.483 & 106.697 & 104.361 & 79.306 & 73.131 & 72.865 & \textbf{71.346} \\ 
Rio De Janeiro & 416.622 & 220.960 & 259.574 & 162.644 & 146.243 & 122.449 & 132.732 & \textbf{120.622} \\ 
Dongguan & 157.624 & 119.376 & 133.480 & 132.212 & 101.755 & 97.288 & 96.253 & \textbf{96.244} \\ 
Shanghai & 238.708 & 151.763 & 189.602 & 214.703 & 130.433 & 129.944 & 128.199 & \textbf{126.656} \\ 
Bangalore & 179.355 & 134.298 & 150.577 & 168.841 & 115.272 & 110.959 & 113.489 & \textbf{110.739} \\ 
Lagos & 339.722 & 223.433 & 242.960 & 190.227 & 157.571 & 141.217 & 139.033 & \textbf{130.805} \\ 
Seoul & 195.860 & 173.143 & 175.372 & 178.914 & 129.958 & 126.682 & 125.911 & \textbf{124.871} \\ 
Ahmedabad & 261.433 & 156.985 & 183.927 & 158.187 & 92.124 & 84.147 & 82.392 & \textbf{80.423} \\ 
Hyderabad & 191.253 & 152.490 & 158.634 & 170.559 & 120.387 & 113.634 & 111.267 & \textbf{109.249} \\ 
Manila & 126.726 & 92.122 & 100.263 & 89.845 & 81.538 & 76.824 & 77.061 & \textbf{76.718} \\ 
Bogota & 244.714 & 206.041 & 191.780 & \textbf{125.412} & 169.214 & 158.070 & 152.690 & 148.307 \\ 
Chennai & 47.420 & \textbf{42.533} & 42.533 & 82.095 & 42.533 & 47.420 & 47.420 & 47.420 \\ 
Delhi & 315.425 & 218.856 & 219.632 & 237.931 & 188.964 & 177.358 & 171.264 & \textbf{168.203} \\ 
Tokyo & 281.268 & 213.337 & 238.513 & 310.024 & 173.528 & 164.158 & 160.825 & \textbf{159.812} \\ 
Sao Paulo & 225.304 & 142.312 & 167.910 & 128.367 & 129.059 & 115.719 & 122.981 & \textbf{112.972} \\ 
Hangzhou & 217.451 & 163.945 & 183.929 & 235.585 & 134.801 & 130.825 & 127.852 & \textbf{123.117} \\ 
Tianjin & 178.650 & 139.799 & 147.575 & 177.466 & 113.691 & 109.681 & 109.029 & \textbf{107.007} \\ 
Istanbul & 152.493 & 76.131 & 103.602 & \textbf{45.370} & 61.136 & 57.639 & 53.634 & 55.253 \\ 
Nanjing & 176.512 & 93.135 & 114.469 & 86.597 & 72.479 & \textbf{64.104} & 67.596 & 67.194 \\ 
Ho Chi Minh City & 16.682 & 13.775 & 14.823 & 14.989 & \textbf{12.295} & 12.877 & 12.873 & 12.594 \\ 
Xian Shaanxi & 191.996 & 139.714 & 137.013 & 169.141 & 94.891 & 90.050 & \textbf{86.561} & 87.959 \\ 
Suzhou & 144.231 & 106.649 & 125.743 & 130.251 & 108.786 & 104.470 & 101.583 & \textbf{99.334} \\ 
Kinshasa & 244.834 & 163.786 & 197.568 & 175.751 & 118.790 & 113.289 & 113.128 & \textbf{110.658} \\ 
Cairo & 4.000 & \textbf{3.471} & 3.471 & 6.576 & 3.471 & 4.000 & 4.000 & 4.000 \\ 
Surat & 275.273 & 170.783 & 180.750 & 166.426 & 116.086 & 110.368 & 105.858 & \textbf{102.044} \\ 
Chongqing & 302.705 & 165.984 & 186.633 & 151.176 & 115.728 & 111.019 & 118.630 & \textbf{107.806} \\ 
Osaka & 10.404 & 10.165 & 9.822 & 12.227 & \textbf{8.827} & 9.185 & 9.185 & 9.185 \\ 
Jakarta & 297.924 & 161.852 & 184.137 & 120.971 & 121.000 & 108.273 & 104.757 & \textbf{103.641} \\ 
Kolkata & 296.890 & 204.750 & 206.134 & 136.227 & 129.454 & 119.365 & 114.248 & \textbf{108.139} \\ 
Chengdu & 236.486 & 163.280 & 191.866 & 225.105 & 138.125 & 137.167 & 132.240 & \textbf{129.728} \\ 
Buenos Aires & 181.011 & 126.014 & 135.620 & 120.208 & 76.139 & 73.039 & 72.156 & \textbf{72.051} \\ 
Dhaka & 136.960 & 75.731 & 97.771 & 67.419 & 72.084 & 66.628 & 64.353 & \textbf{64.346} \\ 
Luanda & 184.032 & 141.192 & 144.110 & 146.494 & 109.032 & 104.685 & 101.953 & \textbf{98.259} \\ 
Kuala Lumpur & 186.225 & 138.612 & 144.875 & 154.339 & 102.329 & 98.326 & 96.930 & \textbf{94.885} \\ 
Tehran & 6.328 & \textbf{5.789} & 5.789 & 11.079 & 5.789 & 6.328 & 6.328 & 6.328 \\ 
London & 281.147 & 165.068 & 179.814 & \textbf{97.263} & 129.884 & 119.080 & 113.846 & 112.418 \\ 
Nagoya & 232.922 & 173.949 & 201.705 & 228.003 & 179.232 & 161.451 & \textbf{156.515} & 158.861 \\ 
Hong Kong & 254.975 & 163.781 & 193.956 & 215.639 & 116.376 & \textbf{113.042} & 124.117 & 119.526 \\ 
Shenzhen & 114.013 & 92.721 & 101.891 & 121.618 & 85.213 & 83.233 & 82.904 & \textbf{82.495} \\ 
Guangzhou & 564.158 & 307.770 & 398.025 & 389.955 & 284.760 & 274.083 & 268.934 & \textbf{251.636} \\ 
Mexico City & 372.244 & 263.893 & 289.217 & 298.922 & 197.410 & 181.811 & 175.007 & \textbf{173.884} \\ 
Wuhan & 182.990 & 132.573 & 143.846 & 105.507 & 98.006 & 86.896 & \textbf{84.670} & 84.781 \\ 
Bangkok & 317.301 & 213.373 & 230.795 & 193.647 & 166.633 & 158.677 & 147.094 & \textbf{146.377} \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 219.115 & 177.699 & 213.292 & 193.765 & 133.985 & \textbf{127.690} & 128.172 & 128.096 \\ 
Lima & 386.294 & 292.732 & 369.534 & 301.111 & 243.053 & 225.363 & 222.466 & \textbf{215.421} \\ 
Lahore & 188.059 & 136.744 & 182.314 & 156.929 & 122.479 & 114.207 & 107.369 & \textbf{105.417} \\ 
Paris & 223.480 & 165.440 & 213.191 & 210.317 & 146.147 & 137.851 & 133.190 & \textbf{132.184} \\ 
Mumbai & 200.544 & 170.154 & 189.860 & 175.241 & 143.491 & 135.243 & 128.516 & \textbf{125.065} \\ 
Karachi & 271.266 & 205.980 & 270.198 & 236.504 & 189.070 & 184.252 & \textbf{178.499} & 179.208 \\ 
Beijing & 310.605 & 206.216 & 262.016 & 142.045 & 168.738 & 140.772 & 135.021 & \textbf{133.544} \\ 
Moscow & 142.227 & 103.777 & 134.805 & 105.641 & 98.058 & 87.440 & 87.277 & \textbf{85.620} \\ 
Rio De Janeiro & 416.622 & 257.736 & 353.142 & 216.285 & 195.482 & 178.883 & 176.562 & \textbf{168.532} \\ 
Dongguan & 157.624 & 138.224 & 155.751 & 161.014 & 119.023 & 111.974 & 110.193 & \textbf{109.183} \\ 
Shanghai & 238.708 & 177.214 & 230.975 & 266.200 & 154.366 & 150.355 & \textbf{149.741} & 150.263 \\ 
Bangalore & 179.355 & 160.231 & 173.812 & 167.690 & 139.619 & 136.490 & 132.075 & \textbf{127.474} \\ 
Lagos & 339.722 & 276.578 & 317.862 & 232.935 & 198.623 & 181.748 & \textbf{178.905} & 180.463 \\ 
Seoul & 195.860 & 172.209 & 190.580 & 194.067 & 171.112 & 151.934 & \textbf{146.152} & 150.466 \\ 
Ahmedabad & 261.433 & 206.754 & 245.792 & 182.352 & 124.424 & 116.578 & \textbf{110.274} & 111.799 \\ 
Hyderabad & 191.253 & 163.837 & 183.342 & 167.131 & 140.879 & \textbf{132.714} & 133.971 & 134.222 \\ 
Manila & 126.726 & 112.084 & 120.718 & 124.378 & 98.854 & 93.006 & 92.789 & \textbf{92.788} \\ 
Bogota & 244.714 & 225.444 & 238.320 & \textbf{152.546} & 188.158 & 184.758 & 190.279 & 188.515 \\ 
Chennai & 47.420 & \textbf{44.776} & 44.776 & 44.776 & 44.776 & 47.420 & 47.420 & 47.420 \\ 
Delhi & 315.425 & 261.317 & 299.710 & 247.508 & 231.541 & 223.888 & 217.698 & \textbf{212.735} \\ 
Tokyo & 281.268 & 254.109 & 283.949 & 273.270 & 207.332 & 200.487 & \textbf{193.159} & 193.298 \\ 
Sao Paulo & 225.304 & 173.146 & 211.281 & \textbf{138.322} & 164.085 & 154.890 & 146.816 & 143.494 \\ 
Hangzhou & 217.451 & 188.904 & 206.809 & 238.358 & 155.333 & 149.417 & 148.811 & \textbf{146.530} \\ 
Tianjin & 178.650 & 161.965 & 172.406 & 172.859 & 131.955 & 126.809 & 124.762 & \textbf{123.656} \\ 
Istanbul & 152.493 & 97.043 & 143.890 & \textbf{59.820} & 75.893 & 76.819 & 73.736 & 71.271 \\ 
Nanjing & 176.512 & 126.879 & 154.924 & 112.272 & 92.021 & 88.144 & 87.216 & \textbf{84.654} \\ 
Ho Chi Minh City & 16.682 & 14.749 & 16.482 & 16.490 & 13.947 & 14.004 & 13.989 & \textbf{13.687} \\ 
Xian Shaanxi & 191.996 & 168.422 & 173.172 & 201.463 & 115.743 & 112.109 & 105.700 & \textbf{104.742} \\ 
Suzhou & 144.231 & 115.587 & 142.568 & 149.664 & 118.167 & 112.772 & 109.787 & \textbf{107.343} \\ 
Kinshasa & 244.834 & 191.779 & 238.113 & 177.741 & 147.351 & 138.609 & \textbf{135.913} & 142.198 \\ 
Cairo & 4.000 & \textbf{3.751} & 3.751 & 3.751 & 3.751 & 4.000 & 4.000 & 4.000 \\ 
Surat & 275.273 & 213.626 & 251.827 & 147.421 & 156.528 & 142.682 & \textbf{140.669} & 140.728 \\ 
Chongqing & 302.705 & 216.839 & 285.814 & 162.789 & 145.174 & 136.506 & 135.744 & \textbf{132.764} \\ 
Osaka & 10.404 & 10.239 & 10.311 & 10.784 & \textbf{9.168} & 9.262 & 9.262 & 9.262 \\ 
Jakarta & 297.924 & 208.772 & 267.435 & 154.534 & 152.505 & 135.264 & \textbf{133.508} & 133.599 \\ 
Kolkata & 296.890 & 243.977 & 281.348 & \textbf{144.695} & 171.322 & 160.751 & 161.564 & 155.423 \\ 
Chengdu & 236.486 & 195.945 & 230.310 & 225.800 & 158.145 & 153.532 & 149.652 & \textbf{148.748} \\ 
Buenos Aires & 181.011 & 155.898 & 168.250 & 174.243 & 95.092 & 90.705 & 89.617 & \textbf{89.579} \\ 
Dhaka & 136.960 & 95.556 & 129.758 & 89.095 & 94.327 & 91.620 & 90.137 & \textbf{86.086} \\ 
Luanda & 184.032 & 161.669 & 177.877 & 146.977 & 140.813 & 129.108 & 125.875 & \textbf{121.245} \\ 
Kuala Lumpur & 186.225 & 151.392 & 175.546 & 182.456 & 127.170 & 124.366 & \textbf{118.834} & 121.944 \\ 
Tehran & 6.328 & \textbf{6.188} & 6.188 & 6.188 & 6.188 & 6.328 & 6.328 & 6.328 \\ 
London & 281.147 & 227.576 & 258.104 & \textbf{83.864} & 167.797 & 159.394 & 157.945 & 155.693 \\ 
Nagoya & 232.922 & 201.769 & 226.255 & 248.488 & 207.606 & 197.937 & 195.585 & \textbf{193.478} \\ 
Hong Kong & 254.975 & 195.705 & 248.605 & 250.028 & 135.047 & 132.150 & 135.917 & \textbf{127.852} \\ 
Shenzhen & 114.013 & 99.243 & 112.277 & 136.946 & 94.319 & 93.996 & 93.602 & \textbf{92.685} \\ 
Guangzhou & 564.158 & 408.035 & 538.156 & 492.380 & 339.296 & 314.825 & \textbf{305.729} & 315.012 \\ 
Mexico City & 372.244 & 322.088 & 356.141 & 323.924 & 225.443 & 221.970 & 211.067 & \textbf{207.904} \\ 
Wuhan & 182.990 & 157.396 & 172.175 & 159.008 & 127.884 & 117.352 & 116.033 & \textbf{111.115} \\ 
Bangkok & 317.301 & 262.073 & 294.753 & 230.286 & 207.945 & 193.605 & 190.388 & \textbf{186.038} \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 219.115 & 177.699 & 213.292 & 193.765 & 133.985 & \textbf{127.690} & 128.172 & 128.096 \\ 
Lima & 386.294 & 292.732 & 369.534 & 301.111 & 243.053 & 225.363 & 222.466 & \textbf{215.421} \\ 
Lahore & 188.059 & 136.744 & 182.314 & 156.929 & 122.479 & 114.207 & 107.369 & \textbf{105.417} \\ 
Paris & 223.480 & 165.440 & 213.191 & 210.317 & 146.147 & 137.851 & 133.190 & \textbf{132.184} \\ 
Mumbai & 200.544 & 170.154 & 189.860 & 175.241 & 143.491 & 135.243 & 128.516 & \textbf{125.065} \\ 
Karachi & 271.266 & 205.980 & 270.198 & 236.504 & 189.070 & 184.252 & \textbf{178.499} & 179.208 \\ 
Beijing & 310.605 & 206.216 & 262.016 & 142.045 & 168.738 & 140.772 & 135.021 & \textbf{133.544} \\ 
Moscow & 142.227 & 103.777 & 134.805 & 105.641 & 98.058 & 87.440 & 87.277 & \textbf{85.620} \\ 
Rio De Janeiro & 416.622 & 257.736 & 353.142 & 216.285 & 195.482 & 178.883 & 176.562 & \textbf{168.532} \\ 
Dongguan & 157.624 & 138.224 & 155.751 & 161.014 & 119.023 & 111.974 & 110.193 & \textbf{109.183} \\ 
Shanghai & 238.708 & 177.214 & 230.975 & 266.200 & 154.366 & 150.355 & \textbf{149.741} & 150.263 \\ 
Bangalore & 179.355 & 160.231 & 173.812 & 167.690 & 139.619 & 136.490 & 132.075 & \textbf{127.474} \\ 
Lagos & 339.722 & 276.578 & 317.862 & 232.935 & 198.623 & 181.748 & \textbf{178.905} & 180.463 \\ 
Seoul & 195.860 & 172.209 & 190.580 & 194.067 & 171.112 & 151.934 & \textbf{146.152} & 150.466 \\ 
Ahmedabad & 261.433 & 206.754 & 245.792 & 182.352 & 124.424 & 116.578 & \textbf{110.274} & 111.799 \\ 
Hyderabad & 191.253 & 163.837 & 183.342 & 167.131 & 140.879 & \textbf{132.714} & 133.971 & 134.222 \\ 
Manila & 126.726 & 112.084 & 120.718 & 124.378 & 98.854 & 93.006 & 92.789 & \textbf{92.788} \\ 
Bogota & 244.714 & 225.444 & 238.320 & \textbf{152.546} & 188.158 & 184.758 & 190.279 & 188.515 \\ 
Chennai & 47.420 & \textbf{44.776} & 44.776 & 44.776 & 44.776 & 47.420 & 47.420 & 47.420 \\ 
Delhi & 315.425 & 261.317 & 299.710 & 247.508 & 231.541 & 223.888 & 217.698 & \textbf{212.735} \\ 
Tokyo & 281.268 & 254.109 & 283.949 & 273.270 & 207.332 & 200.487 & \textbf{193.159} & 193.298 \\ 
Sao Paulo & 225.304 & 173.146 & 211.281 & \textbf{138.322} & 164.085 & 154.890 & 146.816 & 143.494 \\ 
Hangzhou & 217.451 & 188.904 & 206.809 & 238.358 & 155.333 & 149.417 & 148.811 & \textbf{146.530} \\ 
Tianjin & 178.650 & 161.965 & 172.406 & 172.859 & 131.955 & 126.809 & 124.762 & \textbf{123.656} \\ 
Istanbul & 152.493 & 97.043 & 143.890 & \textbf{59.820} & 75.893 & 76.819 & 73.736 & 71.271 \\ 
Nanjing & 176.512 & 126.879 & 154.924 & 112.272 & 92.021 & 88.144 & 87.216 & \textbf{84.654} \\ 
Ho Chi Minh City & 16.682 & 14.749 & 16.482 & 16.490 & 13.947 & 14.004 & 13.989 & \textbf{13.687} \\ 
Xian Shaanxi & 191.996 & 168.422 & 173.172 & 201.463 & 115.743 & 112.109 & 105.700 & \textbf{104.742} \\ 
Suzhou & 144.231 & 115.587 & 142.568 & 149.664 & 118.167 & 112.772 & 109.787 & \textbf{107.343} \\ 
Kinshasa & 244.834 & 191.779 & 238.113 & 177.741 & 147.351 & 138.609 & \textbf{135.913} & 142.198 \\ 
Cairo & 4.000 & \textbf{3.751} & 3.751 & 3.751 & 3.751 & 4.000 & 4.000 & 4.000 \\ 
Surat & 275.273 & 213.626 & 251.827 & 147.421 & 156.528 & 142.682 & \textbf{140.669} & 140.728 \\ 
Chongqing & 302.705 & 216.839 & 285.814 & 162.789 & 145.174 & 136.506 & 135.744 & \textbf{132.764} \\ 
Osaka & 10.404 & 10.239 & 10.311 & 10.784 & \textbf{9.168} & 9.262 & 9.262 & 9.262 \\ 
Jakarta & 297.924 & 208.772 & 267.435 & 154.534 & 152.505 & 135.264 & \textbf{133.508} & 133.599 \\ 
Kolkata & 296.890 & 243.977 & 281.348 & \textbf{144.695} & 171.322 & 160.751 & 161.564 & 155.423 \\ 
Chengdu & 236.486 & 195.945 & 230.310 & 225.800 & 158.145 & 153.532 & 149.652 & \textbf{148.748} \\ 
Buenos Aires & 181.011 & 155.898 & 168.250 & 174.243 & 95.092 & 90.705 & 89.617 & \textbf{89.579} \\ 
Dhaka & 136.960 & 95.556 & 129.758 & 89.095 & 94.327 & 91.620 & 90.137 & \textbf{86.086} \\ 
Luanda & 184.032 & 161.669 & 177.877 & 146.977 & 140.813 & 129.108 & 125.875 & \textbf{121.245} \\ 
Kuala Lumpur & 186.225 & 151.392 & 175.546 & 182.456 & 127.170 & 124.366 & \textbf{118.834} & 121.944 \\ 
Tehran & 6.328 & \textbf{6.188} & 6.188 & 6.188 & 6.188 & 6.328 & 6.328 & 6.328 \\ 
London & 281.147 & 227.576 & 258.104 & \textbf{83.864} & 167.797 & 159.394 & 157.945 & 155.693 \\ 
Nagoya & 232.922 & 201.769 & 226.255 & 248.488 & 207.606 & 197.937 & 195.585 & \textbf{193.478} \\ 
Hong Kong & 254.975 & 195.705 & 248.605 & 250.028 & 135.047 & 132.150 & 135.917 & \textbf{127.852} \\ 
Shenzhen & 114.013 & 99.243 & 112.277 & 136.946 & 94.319 & 93.996 & 93.602 & \textbf{92.685} \\ 
Guangzhou & 564.158 & 408.035 & 538.156 & 492.380 & 339.296 & 314.825 & \textbf{305.729} & 315.012 \\ 
Mexico City & 372.244 & 322.088 & 356.141 & 323.924 & 225.443 & 221.970 & 211.067 & \textbf{207.904} \\ 
Wuhan & 182.990 & 157.396 & 172.175 & 159.008 & 127.884 & 117.352 & 116.033 & \textbf{111.115} \\ 
Bangkok & 317.301 & 262.073 & 294.753 & 230.286 & 207.945 & 193.605 & 190.388 & \textbf{186.038} \\
 [1ex]
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 0.044 & 0.084 & 0.179 & 0.170 & \textbf{0.049} & 0.127 & 0.232 & 0.344 \\ 
Lima & 0.064 & 0.173 & 0.960 & 0.486 & \textbf{0.098} & 0.657 & 1.343 & 1.986 \\ 
Lahore & 0.165 & 0.383 & 3.895 & 2.262 & \textbf{0.324} & 3.609 & 7.786 & 12.392 \\ 
Paris & 0.076 & 0.188 & 1.221 & 0.514 & \textbf{0.116} & 0.807 & 1.713 & 2.388 \\ 
Mumbai & 0.052 & 0.144 & 0.995 & 0.386 & \textbf{0.088} & 0.887 & 1.751 & 2.699 \\ 
Karachi & 0.031 & 0.120 & 0.716 & 0.351 & \textbf{0.068} & 0.681 & 1.372 & 2.390 \\ 
Beijing & 0.020 & 0.070 & 0.262 & 0.106 & \textbf{0.027} & 0.139 & 0.280 & 0.481 \\ 
Moscow & 0.027 & 0.054 & 0.133 & 0.075 & \textbf{0.032} & 0.096 & 0.184 & 0.278 \\ 
Rio De Janeiro & 0.030 & 0.075 & 0.224 & 0.144 & \textbf{0.036} & 0.147 & 0.279 & 0.409 \\ 
Dongguan & 0.030 & 0.055 & 0.123 & 0.067 & \textbf{0.034} & 0.087 & 0.148 & 0.218 \\ 
Shanghai & 0.055 & 0.088 & 0.184 & 0.089 & \textbf{0.060} & 0.143 & 0.244 & 0.348 \\ 
Bangalore & 0.199 & 0.450 & 10.196 & 1.931 & \textbf{0.409} & 5.582 & 12.051 & 18.704 \\ 
Lagos & 0.129 & 0.310 & 3.264 & 1.269 & \textbf{0.293} & 3.259 & 6.254 & 9.632 \\ 
Seoul & 0.016 & 0.055 & 0.169 & 0.096 & \textbf{0.021} & 0.116 & 0.236 & 0.355 \\ 
Ahmedabad & 0.062 & 0.163 & 1.015 & 0.189 & \textbf{0.087} & 0.695 & 1.240 & 1.932 \\ 
Hyderabad & 0.084 & 0.234 & 2.238 & 0.266 & \textbf{0.144} & 1.399 & 2.739 & 4.038 \\ 
Manila & 0.050 & 0.167 & 1.758 & 0.263 & \textbf{0.109} & 1.220 & 2.398 & 3.904 \\ 
Bogota & 0.016 & 0.020 & 0.018 & 0.019 & \textbf{0.017} & 0.018 & 0.020 & 0.022 \\ 
Chennai & 0.016 & 0.024 & 0.021 & 0.022 & \textbf{0.016} & 0.019 & 0.023 & 0.029 \\ 
Delhi & 0.050 & 0.090 & 0.187 & 0.125 & \textbf{0.056} & 0.140 & 0.244 & 0.359 \\ 
Tokyo & 0.048 & 0.126 & 0.439 & 0.244 & \textbf{0.064} & 0.306 & 0.606 & 0.920 \\ 
Sao Paulo & 0.075 & 0.155 & 0.621 & 0.497 & \textbf{0.091} & 0.410 & 0.792 & 1.271 \\ 
Hangzhou & 0.092 & 0.228 & 1.425 & 1.202 & \textbf{0.134} & 0.968 & 2.020 & 3.128 \\ 
Tianjin & 0.030 & 0.051 & 0.063 & 0.069 & \textbf{0.031} & 0.055 & 0.092 & 0.134 \\ 
Istanbul & 0.194 & 0.639 & 9.843 & 3.451 & \textbf{0.624} & 9.937 & 20.307 & 31.684 \\ 
Nanjing & 0.041 & 0.059 & 0.082 & 0.061 & \textbf{0.043} & 0.067 & 0.098 & 0.135 \\ 
Ho Chi Minh City & 0.080 & 0.219 & 1.831 & 1.074 & \textbf{0.152} & 1.535 & 3.033 & 4.666 \\ 
Xian Shaanxi & 0.006 & 0.006 & 0.006 & 0.006 & \textbf{0.006} & 0.006 & 0.006 & 0.006 \\ 
Suzhou & 0.011 & 0.024 & 0.028 & 0.027 & \textbf{0.012} & 0.023 & 0.036 & 0.050 \\ 
Kinshasa & 0.073 & 0.230 & 1.481 & 1.746 & \textbf{0.142} & 1.294 & 2.542 & 4.046 \\ 
Cairo & 0.058 & 0.108 & 0.290 & 0.194 & \textbf{0.064} & 0.175 & 0.322 & 0.493 \\ 
Surat & 0.014 & 0.053 & 0.169 & 0.040 & \textbf{0.018} & 0.096 & 0.192 & 0.282 \\ 
Chongqing & 0.022 & 0.076 & 0.279 & 0.265 & \textbf{0.036} & 0.284 & 0.519 & 0.819 \\ 
Osaka & 0.048 & 0.113 & 0.548 & 0.441 & \textbf{0.065} & 0.356 & 0.698 & 1.036 \\ 
Jakarta & 0.102 & 0.284 & 4.474 & 1.035 & \textbf{0.224} & 2.723 & 5.680 & 8.265 \\ 
Kolkata & 0.045 & 0.139 & 0.838 & 0.279 & \textbf{0.079} & 0.650 & 1.220 & 2.041 \\ 
Chengdu & 0.014 & 0.035 & 0.070 & 0.045 & \textbf{0.016} & 0.045 & 0.080 & 0.128 \\ 
Buenos Aires & 0.088 & 0.214 & 1.142 & 1.290 & \textbf{0.118} & 0.673 & 1.257 & 1.896 \\ 
Dhaka & 0.023 & 0.058 & 0.095 & 0.060 & \textbf{0.027} & 0.071 & 0.128 & 0.196 \\ 
Luanda & 0.059 & 0.094 & 0.189 & 0.087 & \textbf{0.063} & 0.121 & 0.203 & 0.295 \\ 
Kuala Lumpur & 0.011 & 0.024 & 0.029 & 0.027 & \textbf{0.012} & 0.025 & 0.040 & 0.056 \\ 
Tehran & 0.061 & 0.156 & 1.295 & 0.249 & \textbf{0.088} & 0.661 & 1.347 & 2.046 \\ 
London & 0.034 & 0.054 & 0.083 & 0.057 & \textbf{0.036} & 0.069 & 0.106 & 0.158 \\ 
Nagoya & 0.008 & 0.034 & 0.061 & 0.074 & \textbf{0.010} & 0.041 & 0.077 & 0.123 \\ 
Hong Kong & 0.017 & 0.028 & 0.028 & 0.027 & \textbf{0.018} & 0.023 & 0.029 & 0.038 \\ 
Shenzhen & 0.074 & 0.151 & 0.358 & 0.430 & \textbf{0.089} & 0.344 & 0.656 & 0.982 \\ 
Guangzhou & 0.013 & 0.016 & 0.013 & 0.015 & \textbf{0.013} & 0.014 & 0.014 & 0.013 \\ 
Mexico City & 0.198 & \textbf{0.563} & 11.559 & 3.939 & 0.584 & 10.986 & 22.575 & 36.202 \\ 
Wuhan & 0.036 & 0.078 & 0.232 & 0.124 & \textbf{0.041} & 0.177 & 0.307 & 0.509 \\ 
Bangkok & 0.077 & 0.215 & 1.546 & 0.654 & \textbf{0.131} & 1.224 & 2.625 & 4.145 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 0.047 & 0.088 & 0.147 & 0.118 & \textbf{0.051} & 0.107 & 0.174 & 0.268 \\ 
Lima & 0.067 & 0.165 & 0.719 & 0.312 & \textbf{0.090} & 0.489 & 1.185 & 1.716 \\ 
Lahore & 0.168 & 0.356 & 2.686 & 1.215 & \textbf{0.256} & 2.472 & 5.115 & 8.444 \\ 
Paris & 0.081 & 0.183 & 0.992 & 0.319 & \textbf{0.106} & 0.716 & 1.392 & 1.982 \\ 
Mumbai & 0.054 & 0.202 & 0.764 & 0.254 & \textbf{0.074} & 0.641 & 1.310 & 2.099 \\ 
Karachi & 0.032 & 0.145 & 0.635 & 0.232 & \textbf{0.061} & 0.540 & 1.054 & 1.677 \\ 
Beijing & 0.020 & 0.060 & 0.194 & 0.078 & \textbf{0.025} & 0.115 & 0.220 & 0.352 \\ 
Moscow & 0.028 & 0.051 & 0.104 & 0.056 & \textbf{0.031} & 0.085 & 0.153 & 0.232 \\ 
Rio De Janeiro & 0.029 & 0.068 & 0.176 & 0.106 & \textbf{0.033} & 0.114 & 0.215 & 0.324 \\ 
Dongguan & 0.031 & 0.051 & 0.090 & 0.058 & \textbf{0.034} & 0.071 & 0.126 & 0.177 \\ 
Shanghai & 0.059 & 0.097 & 0.151 & 0.080 & \textbf{0.061} & 0.123 & 0.195 & 0.282 \\ 
Bangalore & 0.202 & 0.410 & 7.485 & 1.245 & \textbf{0.331} & 4.163 & 8.892 & 14.257 \\ 
Lagos & 0.130 & 0.285 & 2.125 & 0.730 & \textbf{0.219} & 2.354 & 5.156 & 7.810 \\ 
Seoul & 0.015 & 0.045 & 0.134 & 0.060 & \textbf{0.019} & 0.085 & 0.171 & 0.282 \\ 
Ahmedabad & 0.061 & 0.153 & 0.782 & 0.137 & \textbf{0.076} & 0.563 & 1.040 & 1.507 \\ 
Hyderabad & 0.085 & 0.221 & 1.519 & 0.194 & \textbf{0.121} & 1.134 & 2.331 & 3.564 \\ 
Manila & 0.049 & 0.157 & 1.237 & 0.174 & \textbf{0.081} & 0.834 & 1.749 & 2.704 \\ 
Bogota & 0.016 & 0.026 & 0.018 & 0.018 & \textbf{0.017} & 0.019 & 0.019 & 0.021 \\ 
Chennai & 0.017 & 0.022 & 0.019 & 0.020 & \textbf{0.017} & 0.018 & 0.021 & 0.024 \\ 
Delhi & 0.050 & 0.083 & 0.156 & 0.095 & \textbf{0.052} & 0.117 & 0.198 & 0.288 \\ 
Tokyo & 0.048 & 0.116 & 0.357 & 0.175 & \textbf{0.056} & 0.251 & 0.522 & 0.703 \\ 
Sao Paulo & 0.075 & 0.143 & 0.507 & 0.321 & \textbf{0.084} & 0.314 & 0.581 & 0.938 \\ 
Hangzhou & 0.092 & 0.206 & 1.003 & 0.780 & \textbf{0.118} & 0.695 & 1.417 & 2.195 \\ 
Tianjin & 0.030 & 0.047 & 0.054 & 0.057 & \textbf{0.031} & 0.046 & 0.066 & 0.091 \\ 
Istanbul & 0.192 & 0.506 & 6.638 & 1.746 & \textbf{0.432} & 7.029 & 14.298 & 22.908 \\ 
Nanjing & 0.040 & 0.057 & 0.073 & 0.055 & \textbf{0.041} & 0.063 & 0.086 & 0.118 \\ 
Ho Chi Minh City & 0.080 & 0.192 & 1.250 & 0.668 & \textbf{0.120} & 1.091 & 2.356 & 3.619 \\ 
Xian Shaanxi & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & \textbf{0.006} & 0.006 & 0.006 \\ 
Suzhou & 0.011 & 0.022 & 0.024 & 0.022 & \textbf{0.012} & 0.019 & 0.029 & 0.040 \\ 
Kinshasa & 0.076 & 0.200 & 1.018 & 0.983 & \textbf{0.104} & 0.768 & 1.543 & 2.446 \\ 
Cairo & 0.058 & 0.099 & 0.203 & 0.142 & \textbf{0.062} & 0.148 & 0.258 & 0.374 \\ 
Surat & 0.014 & 0.052 & 0.124 & 0.028 & \textbf{0.016} & 0.071 & 0.127 & 0.205 \\ 
Chongqing & 0.022 & 0.066 & 0.189 & 0.164 & \textbf{0.030} & 0.191 & 0.388 & 0.626 \\ 
Osaka & 0.047 & 0.103 & 0.398 & 0.243 & \textbf{0.058} & 0.312 & 0.544 & 0.822 \\ 
Jakarta & 0.102 & 0.259 & 3.325 & 0.610 & \textbf{0.179} & 2.377 & 4.970 & 7.654 \\ 
Kolkata & 0.045 & 0.126 & 0.582 & 0.162 & \textbf{0.067} & 0.481 & 1.011 & 1.545 \\ 
Chengdu & 0.013 & 0.033 & 0.055 & 0.033 & \textbf{0.014} & 0.036 & 0.063 & 0.095 \\ 
Buenos Aires & 0.088 & 0.192 & 0.768 & 0.769 & \textbf{0.103} & 0.489 & 0.936 & 1.415 \\ 
Dhaka & 0.023 & 0.055 & 0.082 & 0.045 & \textbf{0.024} & 0.062 & 0.108 & 0.164 \\ 
Luanda & 0.060 & 0.093 & 0.154 & 0.079 & \textbf{0.063} & 0.111 & 0.167 & 0.228 \\ 
Kuala Lumpur & 0.011 & 0.025 & 0.025 & 0.022 & \textbf{0.011} & 0.020 & 0.029 & 0.042 \\ 
Tehran & 0.062 & 0.159 & 1.006 & 0.134 & \textbf{0.080} & 0.474 & 1.093 & 1.596 \\ 
London & 0.034 & 0.050 & 0.071 & 0.049 & \textbf{0.035} & 0.060 & 0.090 & 0.129 \\ 
Nagoya & 0.008 & 0.027 & 0.043 & 0.049 & \textbf{0.009} & 0.029 & 0.057 & 0.089 \\ 
Hong Kong & 0.017 & 0.025 & 0.024 & 0.023 & \textbf{0.018} & 0.022 & 0.026 & 0.032 \\ 
Shenzhen & 0.074 & 0.149 & 0.283 & 0.280 & \textbf{0.081} & 0.249 & 0.460 & 0.695 \\ 
Guangzhou & 0.013 & 0.016 & 0.013 & 0.014 & \textbf{0.013} & 0.014 & 0.014 & 0.013 \\ 
Mexico City & 0.199 & 0.469 & 7.492 & 2.569 & \textbf{0.406} & 7.417 & 15.177 & 23.288 \\ 
Wuhan & 0.036 & 0.070 & 0.202 & 0.101 & \textbf{0.040} & 0.134 & 0.256 & 0.411 \\ 
Bangkok & 0.076 & 0.197 & 1.121 & 0.437 & \textbf{0.110} & 0.877 & 1.816 & 2.891 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 0.043 & 0.076 & 0.140 & 0.113 & \textbf{0.047} & 0.100 & 0.166 & 0.253 \\ 
Lima & 0.065 & 0.157 & 0.695 & 0.294 & \textbf{0.086} & 0.496 & 1.144 & 1.663 \\ 
Lahore & 0.167 & 0.349 & 2.559 & 1.220 & \textbf{0.252} & 2.466 & 5.022 & 8.215 \\ 
Paris & 0.076 & 0.183 & 0.957 & 0.301 & \textbf{0.103} & 0.728 & 1.356 & 1.977 \\ 
Mumbai & 0.051 & 0.139 & 0.733 & 0.251 & \textbf{0.073} & 0.629 & 1.286 & 2.029 \\ 
Karachi & 0.031 & 0.110 & 0.603 & 0.210 & \textbf{0.055} & 0.532 & 1.031 & 1.651 \\ 
Beijing & 0.020 & 0.059 & 0.188 & 0.077 & \textbf{0.025} & 0.115 & 0.216 & 0.346 \\ 
Moscow & 0.028 & 0.052 & 0.102 & 0.056 & \textbf{0.032} & 0.084 & 0.149 & 0.228 \\ 
Rio De Janeiro & 0.029 & 0.069 & 0.174 & 0.103 & \textbf{0.032} & 0.111 & 0.210 & 0.320 \\ 
Dongguan & 0.030 & 0.049 & 0.092 & 0.053 & \textbf{0.033} & 0.070 & 0.121 & 0.180 \\ 
Shanghai & 0.056 & 0.085 & 0.150 & 0.079 & \textbf{0.059} & 0.119 & 0.195 & 0.282 \\ 
Bangalore & 0.199 & 0.403 & 7.356 & 1.269 & \textbf{0.331} & 4.094 & 8.756 & 13.530 \\ 
Lagos & 0.128 & 0.308 & 2.135 & 0.749 & \textbf{0.225} & 2.368 & 5.165 & 7.904 \\ 
Seoul & 0.016 & 0.045 & 0.132 & 0.059 & \textbf{0.019} & 0.084 & 0.171 & 0.284 \\ 
Ahmedabad & 0.062 & 0.164 & 0.783 & 0.137 & \textbf{0.079} & 0.569 & 1.036 & 1.512 \\ 
Hyderabad & 0.084 & 0.238 & 1.527 & 0.196 & \textbf{0.118} & 1.143 & 2.373 & 3.592 \\ 
Manila & 0.048 & 0.172 & 1.264 & 0.178 & \textbf{0.080} & 0.841 & 1.760 & 2.741 \\ 
Bogota & 0.016 & 0.021 & 0.018 & 0.019 & \textbf{0.017} & 0.018 & 0.019 & 0.020 \\ 
Chennai & 0.016 & 0.022 & 0.019 & 0.020 & \textbf{0.016} & 0.018 & 0.021 & 0.024 \\ 
Delhi & 0.050 & 0.082 & 0.156 & 0.095 & \textbf{0.053} & 0.117 & 0.197 & 0.291 \\ 
Tokyo & 0.049 & 0.122 & 0.357 & 0.175 & \textbf{0.056} & 0.252 & 0.524 & 0.701 \\ 
Sao Paulo & 0.076 & 0.150 & 0.505 & 0.324 & \textbf{0.083} & 0.313 & 0.585 & 0.938 \\ 
Hangzhou & 0.093 & 0.205 & 1.009 & 0.779 & \textbf{0.122} & 0.710 & 1.428 & 2.220 \\ 
Tianjin & 0.030 & 0.047 & 0.055 & 0.057 & \textbf{0.031} & 0.046 & 0.066 & 0.092 \\ 
Istanbul & 0.195 & 0.529 & 6.740 & 1.746 & \textbf{0.436} & 7.151 & 14.322 & 23.167 \\ 
Nanjing & 0.040 & 0.062 & 0.073 & 0.054 & \textbf{0.042} & 0.063 & 0.089 & 0.118 \\ 
Ho Chi Minh City & 0.081 & 0.206 & 1.239 & 0.678 & \textbf{0.123} & 1.093 & 2.384 & 3.634 \\ 
Xian Shaanxi & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & 0.006 & \textbf{0.006} \\ 
Suzhou & 0.012 & 0.029 & 0.025 & 0.022 & \textbf{0.012} & 0.020 & 0.030 & 0.040 \\ 
Kinshasa & 0.073 & 0.212 & 1.003 & 0.992 & \textbf{0.105} & 0.782 & 1.540 & 2.442 \\ 
Cairo & 0.059 & 0.100 & 0.206 & 0.144 & \textbf{0.062} & 0.148 & 0.258 & 0.379 \\ 
Surat & 0.014 & 0.048 & 0.124 & 0.027 & \textbf{0.017} & 0.071 & 0.131 & 0.205 \\ 
Chongqing & 0.022 & 0.066 & 0.189 & 0.162 & \textbf{0.030} & 0.198 & 0.387 & 0.627 \\ 
Osaka & 0.048 & 0.104 & 0.411 & 0.245 & \textbf{0.059} & 0.308 & 0.544 & 0.824 \\ 
Jakarta & 0.103 & 0.266 & 3.332 & 0.617 & \textbf{0.181} & 2.392 & 4.988 & 7.725 \\ 
Kolkata & 0.045 & 0.132 & 0.595 & 0.159 & \textbf{0.068} & 0.485 & 1.007 & 1.568 \\ 
Chengdu & 0.014 & 0.032 & 0.054 & 0.033 & \textbf{0.014} & 0.036 & 0.063 & 0.094 \\ 
Buenos Aires & 0.089 & 0.223 & 0.776 & 0.772 & \textbf{0.105} & 0.498 & 0.949 & 1.428 \\ 
Dhaka & 0.023 & 0.055 & 0.083 & 0.045 & \textbf{0.025} & 0.062 & 0.109 & 0.163 \\ 
Luanda & 0.059 & 0.091 & 0.156 & 0.079 & \textbf{0.060} & 0.113 & 0.172 & 0.228 \\ 
Kuala Lumpur & 0.011 & 0.025 & 0.026 & 0.022 & \textbf{0.012} & 0.020 & 0.029 & 0.042 \\ 
Tehran & 0.061 & 0.157 & 1.022 & 0.133 & \textbf{0.080} & 0.478 & 1.109 & 1.604 \\ 
London & 0.034 & 0.051 & 0.073 & 0.048 & \textbf{0.035} & 0.059 & 0.092 & 0.130 \\ 
Nagoya & 0.008 & 0.029 & 0.044 & 0.050 & \textbf{0.009} & 0.029 & 0.057 & 0.087 \\ 
Hong Kong & 0.017 & 0.026 & 0.023 & 0.024 & \textbf{0.018} & 0.021 & 0.027 & 0.033 \\ 
Shenzhen & 0.075 & 0.157 & 0.289 & 0.286 & \textbf{0.082} & 0.250 & 0.465 & 0.698 \\ 
Guangzhou & \textbf{0.014} & 0.016 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 \\ 
Mexico City & 0.200 & 0.493 & 7.507 & 2.597 & \textbf{0.408} & 7.453 & 15.192 & 23.622 \\ 
Wuhan & 0.036 & 0.070 & 0.205 & 0.101 & \textbf{0.040} & 0.137 & 0.255 & 0.415 \\ 
Bangkok & 0.077 & 0.203 & 1.134 & 0.440 & \textbf{0.111} & 0.886 & 1.855 & 2.929 \\ 
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 1.110 & 1.234 & 2.623 & 2.601 & \textbf{1.140} & 1.873 & 2.859 & 4.079 \\ 
Lima & 2.098 & \textbf{2.960} & 43.490 & 30.443 & 3.136 & 30.422 & 63.426 & 96.396 \\ 
Lahore & 0.575 & 0.736 & 4.233 & 1.227 & \textbf{0.648} & 2.276 & 4.219 & 5.881 \\ 
Paris & 1.064 & 1.269 & 5.631 & 3.918 & \textbf{1.190} & 3.821 & 6.829 & 9.973 \\ 
Mumbai & 0.369 & \textbf{0.681} & 10.855 & 4.831 & 0.690 & 7.862 & 16.656 & 28.042 \\ 
Karachi & 0.294 & 0.463 & 3.779 & 1.940 & \textbf{0.389} & 2.405 & 4.728 & 7.643 \\ 
Beijing & 0.310 & 0.508 & 6.737 & 0.918 & \textbf{0.409} & 2.869 & 6.020 & 8.753 \\ 
Moscow & 0.254 & 0.307 & 0.753 & 0.388 & \textbf{0.274} & 0.584 & 0.956 & 1.438 \\ 
Rio De Janeiro & 0.882 & 1.152 & 10.841 & 2.332 & \textbf{1.044} & 5.425 & 11.249 & 16.926 \\ 
Dongguan & 0.140 & 0.218 & 0.484 & 0.520 & \textbf{0.152} & 0.373 & 0.672 & 1.047 \\ 
Shanghai & 1.094 & 1.341 & 5.528 & 6.180 & \textbf{1.246} & 3.757 & 6.877 & 10.727 \\ 
Bangalore & 0.465 & 0.623 & 2.628 & 1.667 & \textbf{0.550} & 2.092 & 4.591 & 6.714 \\ 
Lagos & 0.534 & 0.722 & 4.908 & 1.668 & \textbf{0.663} & 3.604 & 7.598 & 11.170 \\ 
Seoul & 0.611 & 0.798 & 2.803 & 2.984 & \textbf{0.692} & 2.561 & 4.957 & 7.686 \\ 
Ahmedabad & 0.852 & 1.216 & 11.771 & 5.209 & \textbf{0.972} & 4.896 & 10.005 & 15.397 \\ 
Hyderabad & 0.511 & 0.710 & 4.214 & 2.282 & \textbf{0.650} & 3.414 & 6.657 & 10.578 \\ 
Manila & 0.139 & 0.154 & 0.164 & 0.157 & \textbf{0.141} & 0.159 & 0.175 & 0.201 \\ 
Bogota & 0.443 & 0.591 & 2.424 & 0.831 & \textbf{0.517} & 2.014 & 3.621 & 5.450 \\ 
Chennai & 0.045 & 0.045 & 0.045 & 0.045 & 0.045 & 0.044 & 0.044 & \textbf{0.044} \\ 
Delhi & 0.798 & 1.142 & 9.170 & 4.363 & \textbf{1.140} & 9.499 & 19.817 & 27.851 \\ 
Tokyo & 1.012 & \textbf{1.494} & 14.371 & 14.484 & 1.575 & 13.823 & 27.977 & 41.583 \\ 
Sao Paulo & 0.592 & 0.734 & 3.413 & 1.376 & \textbf{0.671} & 2.485 & 5.525 & 6.586 \\ 
Hangzhou & 0.320 & 0.525 & 3.241 & 4.113 & \textbf{0.428} & 2.477 & 4.941 & 7.643 \\ 
Tianjin & 0.416 & 0.610 & 2.838 & 2.618 & \textbf{0.490} & 2.058 & 4.186 & 6.279 \\ 
Istanbul & 1.215 & 1.411 & 4.889 & 1.404 & \textbf{1.268} & 3.115 & 4.952 & 9.161 \\ 
Nanjing & 0.193 & 0.292 & 1.109 & 0.389 & \textbf{0.211} & 0.693 & 1.306 & 2.092 \\ 
Ho Chi Minh City & 0.043 & 0.047 & 0.044 & 0.047 & \textbf{0.043} & 0.044 & 0.044 & 0.046 \\ 
Xian Shaanxi & 0.073 & 0.169 & 0.654 & 0.551 & \textbf{0.090} & 0.441 & 0.815 & 1.317 \\ 
Suzhou & 0.091 & 0.191 & 0.628 & 0.749 & \textbf{0.120} & 0.646 & 1.152 & 1.730 \\ 
Kinshasa & 0.328 & 0.535 & 4.117 & 2.594 & \textbf{0.425} & 2.440 & 4.774 & 7.374 \\ 
Cairo & 0.096 & 0.095 & 0.095 & \textbf{0.094} & 0.095 & 0.096 & 0.095 & 0.096 \\ 
Surat & 0.544 & 0.796 & 6.053 & 2.097 & \textbf{0.707} & 4.102 & 7.811 & 11.843 \\ 
Chongqing & 0.566 & 1.026 & 17.065 & 4.143 & \textbf{0.943} & 11.708 & 27.756 & 36.676 \\ 
Osaka & 0.083 & 0.084 & 0.084 & 0.084 & \textbf{0.082} & 0.083 & 0.083 & 0.084 \\ 
Jakarta & 0.448 & 0.577 & 3.564 & 0.831 & \textbf{0.505} & 2.325 & 4.607 & 7.490 \\ 
Kolkata & 0.932 & 1.372 & 23.430 & 3.738 & \textbf{1.339} & 13.221 & 27.974 & 41.698 \\ 
Chengdu & 0.338 & 0.608 & 5.256 & 5.074 & \textbf{0.517} & 4.157 & 8.536 & 13.137 \\ 
Buenos Aires & 0.156 & 0.200 & 0.447 & 0.297 & \textbf{0.161} & 0.285 & 0.480 & 0.706 \\ 
Dhaka & 0.493 & 0.599 & 1.516 & 0.742 & \textbf{0.519} & 1.108 & 1.887 & 2.897 \\ 
Luanda & 0.909 & 1.110 & 4.286 & 2.156 & \textbf{1.020} & 3.362 & 6.117 & 9.053 \\ 
Kuala Lumpur & 1.199 & 1.418 & 4.632 & 3.194 & \textbf{1.292} & 3.140 & 5.406 & 7.697 \\ 
Tehran & 0.136 & 0.135 & 0.136 & 0.137 & 0.135 & \textbf{0.135} & 0.137 & 0.136 \\ 
London & 3.252 & \textbf{3.652} & 29.965 & 4.604 & 3.769 & 18.329 & 35.100 & 54.649 \\ 
Nagoya & 1.085 & \textbf{1.531} & 9.461 & 13.345 & 1.632 & 10.396 & 20.142 & 34.345 \\ 
Hong Kong & 2.719 & 3.156 & 22.919 & 10.101 & \textbf{3.042} & 11.910 & 26.381 & 36.713 \\ 
Shenzhen & 0.819 & 1.067 & 3.733 & 4.145 & \textbf{0.913} & 2.951 & 5.668 & 8.522 \\ 
Guangzhou & 1.859 & \textbf{2.378} & 27.233 & 15.424 & 2.640 & 22.851 & 43.054 & 67.696 \\ 
Mexico City & 1.165 & 1.688 & 18.010 & 11.093 & \textbf{1.572} & 11.065 & 20.609 & 32.738 \\ 
Wuhan & 0.118 & 0.225 & 1.033 & 0.510 & \textbf{0.147} & 0.729 & 1.382 & 2.157 \\ 
Bangkok & 0.307 & 0.402 & 1.121 & 0.642 & \textbf{0.342} & 0.905 & 1.562 & 2.498 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 1.120 & 1.240 & 2.283 & 1.855 & \textbf{1.122} & 1.682 & 2.471 & 3.452 \\ 
Lima & 2.107 & \textbf{2.697} & 36.608 & 17.142 & 2.700 & 20.275 & 41.185 & 72.673 \\ 
Lahore & 0.582 & 0.716 & 2.671 & 1.039 & \textbf{0.619} & 1.887 & 3.490 & 5.193 \\ 
Paris & 1.076 & 1.251 & 4.849 & 2.749 & \textbf{1.136} & 2.987 & 5.303 & 7.620 \\ 
Mumbai & 0.369 & 0.608 & 6.857 & 2.851 & \textbf{0.572} & 6.440 & 12.242 & 18.309 \\ 
Karachi & 0.296 & 0.427 & 2.642 & 1.236 & \textbf{0.358} & 1.913 & 3.640 & 5.945 \\ 
Beijing & 0.312 & 0.484 & 4.691 & 0.630 & \textbf{0.384} & 2.570 & 5.036 & 7.978 \\ 
Moscow & 0.257 & 0.306 & 0.635 & 0.323 & \textbf{0.268} & 0.461 & 0.685 & 0.935 \\ 
Rio De Janeiro & 0.885 & 1.089 & 8.250 & 1.961 & \textbf{1.006} & 4.678 & 8.977 & 13.469 \\ 
Dongguan & 0.139 & 0.218 & 0.373 & 0.384 & \textbf{0.147} & 0.307 & 0.519 & 0.801 \\ 
Shanghai & 1.100 & 1.307 & 4.460 & 4.573 & \textbf{1.181} & 3.048 & 5.205 & 8.062 \\ 
Bangalore & 0.464 & 0.622 & 1.916 & 1.070 & \textbf{0.510} & 1.698 & 2.998 & 4.678 \\ 
Lagos & 0.530 & 0.684 & 3.549 & 1.263 & \textbf{0.618} & 2.741 & 5.922 & 9.286 \\ 
Seoul & 0.611 & 0.755 & 2.031 & 1.858 & \textbf{0.666} & 1.787 & 3.260 & 5.488 \\ 
Ahmedabad & 0.842 & 1.155 & 10.625 & 3.400 & \textbf{0.924} & 4.267 & 8.030 & 13.785 \\ 
Hyderabad & 0.511 & 0.677 & 2.901 & 1.426 & \textbf{0.586} & 2.444 & 4.788 & 7.436 \\ 
Manila & 0.140 & 0.154 & 0.161 & 0.152 & \textbf{0.142} & 0.153 & 0.173 & 0.193 \\ 
Bogota & 0.445 & 0.574 & 1.796 & 0.658 & \textbf{0.483} & 1.585 & 3.049 & 4.617 \\ 
Chennai & 0.045 & 0.046 & 0.046 & 0.045 & \textbf{0.045} & 0.045 & 0.046 & 0.045 \\ 
Delhi & 0.803 & 1.057 & 7.153 & 2.734 & \textbf{1.018} & 7.704 & 14.345 & 23.400 \\ 
Tokyo & 1.028 & \textbf{1.353} & 9.612 & 7.582 & 1.367 & 9.532 & 18.862 & 31.120 \\ 
Sao Paulo & 0.597 & 0.721 & 2.568 & 1.061 & \textbf{0.639} & 2.034 & 3.707 & 5.572 \\ 
Hangzhou & 0.321 & 0.486 & 2.236 & 2.175 & \textbf{0.377} & 1.708 & 3.445 & 5.121 \\ 
Tianjin & 0.416 & 0.576 & 2.089 & 1.486 & \textbf{0.450} & 1.550 & 2.973 & 4.593 \\ 
Istanbul & 1.227 & 1.394 & 4.147 & 1.323 & \textbf{1.245} & 2.428 & 3.957 & 5.758 \\ 
Nanjing & 0.195 & 0.286 & 0.973 & 0.339 & \textbf{0.202} & 0.553 & 1.087 & 1.663 \\ 
Ho Chi Minh City & 0.043 & 0.046 & 0.044 & 0.045 & \textbf{0.043} & 0.044 & 0.045 & 0.046 \\ 
Xian Shaanxi & 0.073 & 0.171 & 0.527 & 0.346 & \textbf{0.081} & 0.361 & 0.607 & 0.959 \\ 
Suzhou & 0.092 & 0.175 & 0.510 & 0.450 & \textbf{0.104} & 0.439 & 0.753 & 1.116 \\ 
Kinshasa & 0.329 & 0.495 & 2.753 & 1.544 & \textbf{0.387} & 1.836 & 3.486 & 5.857 \\ 
Cairo & 0.095 & 0.096 & 0.095 & 0.095 & 0.095 & 0.096 & \textbf{0.095} & 0.096 \\ 
Surat & 0.544 & 0.764 & 4.589 & 1.190 & \textbf{0.644} & 3.118 & 5.746 & 9.885 \\ 
Chongqing & 0.566 & 0.912 & 16.032 & 2.529 & \textbf{0.815} & 8.751 & 18.353 & 27.618 \\ 
Osaka & 0.085 & 0.085 & 0.085 & 0.085 & 0.084 & 0.083 & \textbf{0.083} & 0.084 \\ 
Jakarta & 0.448 & 0.567 & 2.871 & 0.656 & \textbf{0.488} & 1.713 & 3.418 & 5.353 \\ 
Kolkata & 0.932 & 1.281 & 15.637 & 2.505 & \textbf{1.159} & 9.589 & 18.982 & 31.132 \\ 
Chengdu & 0.338 & 0.556 & 3.814 & 2.826 & \textbf{0.440} & 3.044 & 6.187 & 9.753 \\ 
Buenos Aires & 0.156 & 0.195 & 0.409 & 0.266 & \textbf{0.156} & 0.253 & 0.414 & 0.602 \\ 
Dhaka & 0.492 & 0.597 & 1.225 & 0.694 & \textbf{0.507} & 0.986 & 1.500 & 2.127 \\ 
Luanda & 0.908 & 1.080 & 3.039 & 1.576 & \textbf{0.986} & 2.972 & 5.269 & 7.151 \\ 
Kuala Lumpur & 1.209 & 1.383 & 3.716 & 2.514 & \textbf{1.266} & 2.790 & 4.406 & 6.452 \\ 
Tehran & 0.136 & 0.137 & 0.136 & 0.136 & 0.135 & 0.136 & \textbf{0.135} & 0.136 \\ 
London & 3.292 & 3.626 & 23.032 & 3.787 & \textbf{3.601} & 14.597 & 28.543 & 43.242 \\ 
Nagoya & 1.088 & 1.449 & 7.183 & 8.065 & \textbf{1.364} & 7.434 & 15.378 & 23.710 \\ 
Hong Kong & 2.754 & 3.090 & 16.144 & 7.375 & \textbf{2.935} & 8.980 & 16.848 & 23.640 \\ 
Shenzhen & 0.818 & 1.039 & 2.830 & 2.787 & \textbf{0.871} & 2.242 & 4.100 & 6.118 \\ 
Guangzhou & 1.874 & \textbf{2.243} & 21.193 & 11.039 & 2.395 & 14.567 & 28.695 & 48.785 \\ 
Mexico City & 1.168 & 1.543 & 11.941 & 6.893 & \textbf{1.388} & 7.448 & 13.968 & 21.471 \\ 
Wuhan & 0.118 & 0.227 & 0.736 & 0.363 & \textbf{0.139} & 0.571 & 1.120 & 1.587 \\ 
Bangkok & 0.311 & 0.388 & 0.910 & 0.515 & \textbf{0.331} & 0.786 & 1.305 & 1.999 \\
 [1ex]
 \hline
\end{tabular}
\begin{tabular}{||c c c c c c | c c c||} 
 \hline
  & UGV-only & Kemeny & $k$-shortest paths & MPSP & Bidirectional & 3-UAVs & 5-UAVs & 7-UAVs \\ [0.5ex]
 \hline\hline
New York & 1.115 & 1.239 & 2.281 & 1.865 & \textbf{1.112} & 1.679 & 2.496 & 3.466 \\ 
Lima & 2.089 & 2.705 & 36.591 & 17.144 & \textbf{2.694} & 20.258 & 41.072 & 73.285 \\ 
Lahore & 0.583 & 0.719 & 2.664 & 1.027 & \textbf{0.619} & 1.901 & 3.483 & 5.135 \\ 
Paris & 1.077 & 1.238 & 4.808 & 2.749 & \textbf{1.136} & 2.998 & 5.325 & 7.582 \\ 
Mumbai & 0.369 & 0.614 & 6.869 & 2.869 & \textbf{0.574} & 6.461 & 12.212 & 18.252 \\ 
Karachi & 0.293 & 0.428 & 2.645 & 1.230 & \textbf{0.358} & 1.918 & 3.628 & 5.929 \\ 
Beijing & 0.313 & 0.488 & 4.701 & 0.633 & \textbf{0.384} & 2.580 & 5.014 & 7.987 \\ 
Moscow & 0.261 & 0.306 & 0.635 & 0.323 & \textbf{0.267} & 0.459 & 0.680 & 0.935 \\ 
Rio De Janeiro & 0.883 & 1.097 & 8.248 & 1.963 & \textbf{1.002} & 4.637 & 8.952 & 13.568 \\ 
Dongguan & 0.141 & 0.213 & 0.374 & 0.385 & \textbf{0.148} & 0.307 & 0.525 & 0.812 \\ 
Shanghai & 1.102 & 1.316 & 4.472 & 4.567 & \textbf{1.172} & 3.057 & 5.283 & 8.119 \\ 
Bangalore & 0.468 & 0.605 & 1.932 & 1.078 & \textbf{0.512} & 1.694 & 3.017 & 4.697 \\ 
Lagos & 0.540 & 0.695 & 3.539 & 1.262 & \textbf{0.618} & 2.772 & 5.939 & 9.349 \\ 
Seoul & 0.616 & 0.776 & 2.040 & 1.855 & \textbf{0.672} & 1.774 & 3.243 & 5.479 \\ 
Ahmedabad & 0.841 & 1.179 & 10.568 & 3.409 & \textbf{0.929} & 4.241 & 8.055 & 13.752 \\ 
Hyderabad & 0.513 & 0.686 & 2.908 & 1.425 & \textbf{0.593} & 2.468 & 4.793 & 7.441 \\ 
Manila & 0.140 & 0.154 & 0.160 & 0.152 & \textbf{0.142} & 0.154 & 0.171 & 0.195 \\ 
Bogota & 0.445 & 0.565 & 1.797 & 0.664 & \textbf{0.485} & 1.580 & 3.026 & 4.598 \\ 
Chennai & 0.046 & 0.045 & 0.045 & 0.045 & \textbf{0.044} & 0.045 & 0.045 & 0.044 \\ 
Delhi & 0.809 & 1.069 & 7.149 & 2.718 & \textbf{1.018} & 7.669 & 14.272 & 23.390 \\ 
Tokyo & 1.027 & \textbf{1.358} & 9.640 & 7.619 & 1.360 & 9.487 & 19.085 & 31.054 \\ 
Sao Paulo & 0.602 & 0.741 & 2.547 & 1.062 & \textbf{0.644} & 2.043 & 3.715 & 5.576 \\ 
Hangzhou & 0.325 & 0.503 & 2.241 & 2.201 & \textbf{0.377} & 1.726 & 3.419 & 5.117 \\ 
Tianjin & 0.416 & 0.577 & 2.098 & 1.491 & \textbf{0.452} & 1.535 & 2.952 & 4.599 \\ 
Istanbul & 1.219 & 1.408 & 4.163 & 1.332 & \textbf{1.252} & 2.431 & 3.957 & 5.730 \\ 
Nanjing & 0.197 & 0.285 & 0.976 & 0.338 & \textbf{0.202} & 0.562 & 1.087 & 1.659 \\ 
Ho Chi Minh City & 0.044 & 0.047 & 0.045 & 0.046 & \textbf{0.043} & 0.045 & 0.045 & 0.046 \\ 
Xian Shaanxi & 0.072 & 0.159 & 0.525 & 0.351 & \textbf{0.084} & 0.356 & 0.610 & 0.952 \\ 
Suzhou & 0.090 & 0.193 & 0.510 & 0.454 & \textbf{0.105} & 0.439 & 0.746 & 1.111 \\ 
Kinshasa & 0.330 & 0.497 & 2.741 & 1.542 & \textbf{0.389} & 1.819 & 3.514 & 5.791 \\ 
Cairo & 0.095 & 0.096 & 0.095 & 0.096 & 0.095 & 0.096 & \textbf{0.095} & 0.096 \\ 
Surat & 0.547 & 0.752 & 4.565 & 1.191 & \textbf{0.644} & 3.104 & 5.768 & 9.931 \\ 
Chongqing & 0.571 & 0.913 & 16.107 & 2.521 & \textbf{0.813} & 8.676 & 18.257 & 27.582 \\ 
Osaka & 0.084 & 0.084 & 0.083 & 0.085 & 0.084 & 0.084 & \textbf{0.083} & 0.084 \\ 
Jakarta & 0.448 & 0.566 & 2.880 & 0.653 & \textbf{0.487} & 1.703 & 3.424 & 5.366 \\ 
Kolkata & 0.930 & 1.267 & 15.649 & 2.496 & \textbf{1.160} & 9.617 & 19.027 & 31.295 \\ 
Chengdu & 0.340 & 0.557 & 3.815 & 2.835 & \textbf{0.443} & 3.049 & 6.168 & 9.754 \\ 
Buenos Aires & 0.155 & 0.198 & 0.409 & 0.266 & \textbf{0.158} & 0.251 & 0.414 & 0.602 \\ 
Dhaka & 0.492 & 0.593 & 1.235 & 0.687 & \textbf{0.505} & 0.976 & 1.492 & 2.126 \\ 
Luanda & 0.913 & 1.091 & 3.044 & 1.579 & \textbf{0.991} & 2.985 & 5.270 & 7.161 \\ 
Kuala Lumpur & 1.204 & 1.390 & 3.726 & 2.506 & \textbf{1.262} & 2.787 & 4.382 & 6.462 \\ 
Tehran & 0.135 & 0.136 & 0.135 & 0.136 & 0.137 & 0.135 & 0.136 & \textbf{0.135} \\ 
London & 3.309 & 3.612 & 23.042 & 3.765 & \textbf{3.604} & 14.545 & 28.661 & 42.690 \\ 
Nagoya & 1.084 & 1.456 & 7.172 & 8.092 & \textbf{1.360} & 7.523 & 15.443 & 23.579 \\ 
Hong Kong & 2.768 & 3.131 & 16.124 & 7.437 & \textbf{2.956} & 9.058 & 16.899 & 23.760 \\ 
Shenzhen & 0.821 & 1.036 & 2.847 & 2.782 & \textbf{0.869} & 2.244 & 4.142 & 6.031 \\ 
Guangzhou & 1.882 & \textbf{2.252} & 21.255 & 11.122 & 2.381 & 14.575 & 28.659 & 48.711 \\ 
Mexico City & 1.161 & 1.556 & 11.927 & 6.848 & \textbf{1.379} & 7.444 & 14.160 & 21.295 \\ 
Wuhan & 0.117 & 0.214 & 0.728 & 0.365 & \textbf{0.141} & 0.571 & 1.117 & 1.567 \\ 
Bangkok & 0.311 & 0.392 & 0.902 & 0.517 & \textbf{0.333} & 0.774 & 1.294 & 1.997 \\
 [1ex]
 \hline
\end{tabular}
